Joint Resource Allocation to Transparently Integrate 5G TDD Uplink with Time-Aware TSN

To enable mobility in industrial communication systems, the seamless integration of 5G with Time-Sensitive Networking (TSN) is a promising approach. Deterministic communication across heterogeneous 5G-TSN systems requires joint scheduling between both domains. A key prerequisite for time-aware end-to-end scheduling is determining the forwarding delay for each TSN Traffic Class at every bridge, referred to as Bridge Delay (BD). Hence, to integrate 5G as a transparent TSN bridge, the 5G BD must be determined and guaranteed. Unlike wired bridges, the 5G BD relies on wireless resource management characteristics, such as the Time Division Duplex pattern and radio resource allocation procedure. In particular, traditional Uplink (UL) schedulers are optimized for throughput but often fail to meet the deadline requirements. To address this challenge, we propose a heterogeneous radio resource scheduler that integrates static and dynamic scheduling. The algorithm pre-allocates resources for time-sensitive periodic streams based on the reported BDs, ensuring alignment with the TSN mechanisms Time-Aware Shaper and Per-Stream Filtering and Policing. Meanwhile, remaining resources are dynamically allocated to non-deterministic flows using established strategies such as Proportional Fair, Max C/I, or a Quality of Service-aware priority-based scheduler. The scheduler's performance is evaluated through OMNeT++ simulations. The results demonstrate support for diverse TSN flows while ensuring deadline-aware scheduling of time-sensitive UL traffic in mobility scenarios. Periodic time-sensitive flows are end-to-end scheduled across domains, improving the resource efficiency by 28% compared to the Configured Grant baseline. While reliability is preserved, non-deterministic rate-sensitive flows benefit from the improved resource utilization, resulting in higher throughput

==> figures/TC4_Delay.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=5cm,
width=5.7cm,
enlarge y limits=false,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gray},
xmajorgrids,
xtick={0,1,2},				 
xmin=-0.496, xmax=2.496,
xticklabels={
{Mean}, {99th\\Percentile}, {99.9th\\Percentile}
	},
xticklabel style={font=\small, align=center},
y grid style={gray},
ylabel={End-to-End Delay [ms]},
ylabel style={font = \small,},
ymajorgrids,
ymin=0.1, ymax=800,
ymode=log,
clip=false,		
ytick={0.1,1,10,100},
xticklabel style = {font=\small},
yticklabel style  = {font=\small},
xtick style={color=black, font=\small},
ytick style={color=black, font=\small},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}  
]
\draw[draw=orange,fill=white,line width=0.32pt,postaction={pattern=north east lines, pattern color=orange}] (axis cs:-0.36,0.1) rectangle (axis cs:-0.26,7.95136176840367);
%\addlegendimage{ybar,ybar legend,draw=orange,fill=white,line width=0.32pt,postaction={pattern=north east lines, pattern color=orange}}
%\addlegendentry{Priority_TC4}

\draw[draw=orange,fill=white,line width=0.32pt,postaction={pattern=north east lines, pattern color=orange}] (axis cs:0.64,0.1) rectangle (axis cs:0.74,14.965);
\draw[draw=orange,fill=white,line width=0.32pt,postaction={pattern=north east lines, pattern color=orange}] (axis cs:1.64,0.1) rectangle (axis cs:1.74,21.751736000001);
\draw[draw=blue,fill=white,line width=0.32pt,postaction={pattern=north west lines, pattern color=blue}] (axis cs:-0.24,0.1) rectangle (axis cs:-0.14,8.66915136325805);
%\addlegendimage{ybar,ybar legend,draw=blue,fill=white,line width=0.32pt,postaction={pattern=north west lines, pattern color=blue}}
%\addlegendentry{MAXCI_TC4}

\draw[draw=blue,fill=white,line width=0.32pt,postaction={pattern=north west lines, pattern color=blue}] (axis cs:0.76,0.1) rectangle (axis cs:0.86,33.947);
\draw[draw=blue,fill=white,line width=0.32pt,postaction={pattern=north west lines, pattern color=blue}] (axis cs:1.76,0.1) rectangle (axis cs:1.86,84.8044000000011);
\draw[draw=green,fill=white,line width=0.32pt,postaction={pattern=crosshatch, pattern color=green}] (axis cs:-0.12,0.1) rectangle (axis cs:-0.02,8.33283542950061);
%\addlegendimage{ybar,ybar legend,draw=green,fill=white,line width=0.32pt,postaction={pattern=crosshatch, pattern color=green}}
%\addlegendentry{PF_TC4}

\draw[draw=green,fill=white,line width=0.32pt,postaction={pattern=crosshatch, pattern color=green}] (axis cs:0.88,0.1) rectangle (axis cs:0.98,24.72702);
\draw[draw=green,fill=white,line width=0.32pt,postaction={pattern=crosshatch, pattern color=green}] (axis cs:1.88,0.1) rectangle (axis cs:1.98,46.9897560000008);
\draw[draw=red,fill=white,line width=0.32pt,postaction={pattern=north east lines, pattern color=red}] (axis cs:-6.93889390390723e-18,0.1) rectangle (axis cs:0.1,8.89398512699069);
%\addlegendimage{ybar,ybar legend,draw=red,fill=white,line width=0.32pt,postaction={pattern=north east lines, pattern color=red}}
%\addlegendentry{Priority}

\draw[draw=red,fill=white,line width=0.32pt,postaction={pattern=north east lines, pattern color=red}] (axis cs:1,0.1) rectangle (axis cs:1.1,16.80849);
\draw[draw=red,fill=white,line width=0.32pt,postaction={pattern=north east lines, pattern color=red}] (axis cs:2,0.1) rectangle (axis cs:2.1,23.4731280000005);
\draw[draw=gray,fill=white,line width=0.32pt,postaction={pattern=north west lines, pattern color=gray}] (axis cs:0.12,0.1) rectangle (axis cs:0.22,14.0136412375132);
%\addlegendimage{ybar,ybar legend,draw=gray,fill=white,line width=0.32pt,postaction={pattern=north west lines, pattern color=gray}}
%\addlegendentry{MAXCI}

\draw[draw=gray,fill=white,line width=0.32pt,postaction={pattern=north west lines, pattern color=gray}] (axis cs:1.12,0.1) rectangle (axis cs:1.22,126.007960000001);
\draw[draw=gray,fill=white,line width=0.32pt,postaction={pattern=north west lines, pattern color=gray}] (axis cs:2.12,0.1) rectangle (axis cs:2.22,606.017172000037);
\draw[draw=violet,fill=white,line width=0.32pt,postaction={pattern=crosshatch, pattern color=violet}] (axis cs:0.24,0.1) rectangle (axis cs:0.34,10.4579607887296);
%\addlegendimage{ybar,ybar legend,draw=violet,fill=white,line width=0.32pt,postaction={pattern=crosshatch, pattern color=violet}}
%\addlegendentry{PF}

\draw[draw=violet,fill=white,line width=0.32pt,postaction={pattern=crosshatch, pattern color=violet}] (axis cs:1.24,0.1) rectangle (axis cs:1.34,39.154);

\draw[draw=violet,fill=white,line width=0.32pt,postaction={pattern=crosshatch, pattern color=violet}] (axis cs:2.24,0.1) rectangle (axis cs:2.34,94.4805510000015);
table {%
-0.45 50
2.475 50
};

\draw[red, thick, dashed] 
    (axis cs:-0.45,50) --
    (axis cs:2.475,50) 
    node[pos=1, anchor=south east, xshift=-2pt, font=\large]{};

\draw (axis cs:-0.47,30) node[
  scale=0.7,
  anchor=south east,
  text=red,
  rotate=0.0
]{PDB};

\node[anchor=south west, font=\small] at (rel axis cs:0.42,-0.5) {(b)};
\end{axis}

\end{tikzpicture}


==> figures/legend_heterogenous_plots.tex <==
\begin{tikzpicture}
\definecolor{green}{RGB}{0,128,0} 
\begin{axis}[
    hide axis,           % no axis
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=100pt,         % tiny positive width
    height=100pt,        % tiny positive height
    legend style={
        at={(0.3,1)}, anchor=south,
        legend columns=3,    % multi-column legend
        draw=gray,
        column sep=0.9em,
        font=\footnotesize
    },
    legend cell align=left
]

% Define legend symbols manually
\addlegendimage{draw=black, ybar, ybar legend, fill=white, postaction={pattern=north east lines, pattern color=orange}}
\addlegendentry{GF, adaptive MCS + Dyn. Priority (MDBV)}

\addlegendimage{draw=black, ybar, ybar legend, fill=white, postaction={pattern=north west lines, pattern color=blue}}
\addlegendentry{GF, adaptive MCS + Dyn. MAX C/I (MDBV)}

\addlegendimage{draw=black, ybar, ybar legend, fill=white, postaction={pattern=crosshatch, pattern color=green}}
\addlegendentry{GF, adaptive MCS + Dyn. PF (MDBV)}

\addlegendimage{draw=black, ybar, ybar legend, fill=white, postaction={pattern=north east lines, pattern color=red}}
\addlegendentry{GF, adaptive MCS + Dyn. Priority}

\addlegendimage{draw=black, ybar, ybar legend, fill=white, postaction={pattern=north west lines, pattern color=gray}}
\addlegendentry{GF, adaptive MCS + Dyn. MAX C/I}

\addlegendimage{draw=black, ybar, ybar legend, fill=white, postaction={pattern=crosshatch, pattern color=violet}}
\addlegendentry{GF, adaptive MCS + Dyn. PF}

\end{axis}
\end{tikzpicture}

==> figures/mixed_delay.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
clip=false,
height=5cm,
width=5.8cm,
enlarge y limits=false,
legend cell align={left},
minor xtick={},
minor ytick={},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gray},
xmajorgrids,
xtick={1.7,5.3,8.88},
xmin=-1.05, xmax=10.1,
xticklabels={
{TC 6\\static T\\fixed BS}, {TC 5\\static T\\fixed BS},{TC 4\\sporadic T\\fixed BS}
    },
xticklabel style={font=\small, align=center},									  
y grid style={gray},
ylabel={End-to-End Delay [ms]},
ylabel style={font = \small,},
ymajorgrids,
ymin=0.1, ymax=500,
ymode=log,
ytick={0.1, 1,10,100,1000,10000},
xticklabel style = {font=\small},
yticklabel style  = {font=\small},
xtick style={color=black, font=\small},
ytick style={color=black, font=\small},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}  
]
\path [draw=orange, fill=white, postaction={pattern=north east lines, pattern color=orange}]
(axis cs:0.7,0.994)
--(axis cs:1.3,0.994)
--(axis cs:1.3,0.999)
--(axis cs:0.7,0.999)
--(axis cs:0.7,0.994)
--cycle;
\addplot [black, forget plot]
table {%
1 0.994
1 0.992
};
\addplot [black, forget plot]
table {%
1 0.999
1 1.002
};
\addplot [black, forget plot]
table {%
0.85 0.992
1.15 0.992
};
\addplot [black, forget plot]
table {%
0.85 1.002
1.15 1.002
};
\path [draw=blue, fill=white, postaction={pattern=north west lines, pattern color=blue}]
(axis cs:1.4,0.994)
--(axis cs:2,0.994)
--(axis cs:2,0.999)
--(axis cs:1.4,0.999)
--(axis cs:1.4,0.994)
--cycle;
\addplot [black, forget plot]
table {%
1.7 0.994
1.7 0.992
};
\addplot [black, forget plot]
table {%
1.7 0.999
1.7 1.002
};
\addplot [black, forget plot]
table {%
1.55 0.992
1.85 0.992
};
\addplot [black, forget plot]
table {%
1.55 1.002
1.85 1.002
};
\path [draw=green, fill=white, postaction={pattern=crosshatch, pattern color=green}]
(axis cs:2.1,0.994)
--(axis cs:2.7,0.994)
--(axis cs:2.7,0.999)
--(axis cs:2.1,0.999)
--(axis cs:2.1,0.994)
--cycle;
\addplot [black, forget plot]
table {%
2.4 0.994
2.4 0.992
};
\addplot [black, forget plot]
table {%
2.4 0.999
2.4 1.002
};
\addplot [black, forget plot]
table {%
2.25 0.992
2.55 0.992
};
\addplot [black, forget plot]
table {%
2.25 1.002
2.55 1.002
};
\path [draw=orange, fill=white, postaction={pattern=north east lines, pattern color=orange}]
(axis cs:4.3,5.895)
--(axis cs:4.9,5.895)
--(axis cs:4.9,5.904)
--(axis cs:4.3,5.904)
--(axis cs:4.3,5.895)
--cycle;
\addplot [black, forget plot]
table {%
4.6 5.895
4.6 5.893
};
\addplot [black, forget plot]
table {%
4.6 5.904
4.6 5.908
};
\addplot [black, forget plot]
table {%
4.45 5.893
4.75 5.893
};
\addplot [black, forget plot]
table {%
4.45 5.908
4.75 5.908
};
\path [draw=blue, fill=white, postaction={pattern=north west lines, pattern color=blue}]
(axis cs:5,5.895)
--(axis cs:5.6,5.895)
--(axis cs:5.6,5.904)
--(axis cs:5,5.904)
--(axis cs:5,5.895)
--cycle;
\addplot [black, forget plot]
table {%
5.3 5.895
5.3 5.893
};
\addplot [black, forget plot]
table {%
5.3 5.904
5.3 5.908
};
\addplot [black, forget plot]
table {%
5.15 5.893
5.45 5.893
};
\addplot [black, forget plot]
table {%
5.15 5.908
5.45 5.908
};
\path [draw=green, fill=white, postaction={pattern=crosshatch, pattern color=green}]
(axis cs:5.7,5.895)
--(axis cs:6.3,5.895)
--(axis cs:6.3,5.904)
--(axis cs:5.7,5.904)
--(axis cs:5.7,5.895)
--cycle;
\addplot [black, forget plot]
table {%
6 5.895
6 5.893
};
\addplot [black, forget plot]
table {%
6 5.904
6 5.908
};
\addplot [black, forget plot]
table {%
5.85 5.893
6.15 5.893
};
\addplot [black, forget plot]
table {%
5.85 5.908
6.15 5.908
};
\path [draw=orange, fill=white, postaction={pattern=north east lines, pattern color=orange}]
(axis cs:7.9,6.227)
--(axis cs:8.5,6.227)
--(axis cs:8.5,9.069)
--(axis cs:7.9,9.069)
--(axis cs:7.9,6.227)
--cycle;
\addplot [black, forget plot]
table {%
8.2 6.227
8.2 1.969
};
\addplot [black, forget plot]
table {%
8.2 9.069
8.2 13.332
};
\addplot [black, forget plot]
table {%
8.05 1.969
8.35 1.969
};
\addplot [black, forget plot]
table {%
8.05 13.332
8.35 13.332
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
8.2 61.555
};
\path [draw=blue, fill=white, postaction={pattern=north west lines, pattern color=blue}]
(axis cs:8.6,6.261)
--(axis cs:9.2,6.261)
--(axis cs:9.2,9.125)
--(axis cs:8.6,9.125)
--(axis cs:8.6,6.261)
--cycle;
\addplot [black, forget plot]
table {%
8.9 6.261
8.9 1.97
};
\addplot [black, forget plot]
table {%
8.9 9.125
8.9 13.421
};
\addplot [black, forget plot]
table {%
8.75 1.97
9.05 1.97
};
\addplot [black, forget plot]
table {%
8.75 13.421
9.05 13.421
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
8.9 222.928
};
\path [draw=green, fill=white, postaction={pattern=crosshatch, pattern color=green}]
(axis cs:9.3,6.236)
--(axis cs:9.9,6.236)
--(axis cs:9.9,9.092)
--(axis cs:9.3,9.092)
--(axis cs:9.3,6.236)
--cycle;
\addplot [black, forget plot]
table {%
9.6 6.236
9.6 1.955
};
\addplot [black, forget plot]
table {%
9.6 9.092
9.6 13.376
};
\addplot [black, forget plot]
table {%
9.45 1.955
9.75 1.955
};
\addplot [black, forget plot]
table {%
9.45 13.376
9.75 13.376
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
9.6 174.981
};
\addplot [line width=0.48pt, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1 0.996
};
\addplot [line width=0.48pt, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.7 0.996
};
\addplot [line width=0.48pt, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
2.4 0.996
};
\addplot [line width=0.48pt, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
4.6 5.9
};
\addplot [line width=0.48pt, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
5.3 5.9
};
\addplot [line width=0.48pt, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
6 5.9
};
\addplot [line width=0.48pt, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
8.2 7.65
};
\addplot [line width=0.48pt, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
8.9 7.689
};
\addplot [line width=0.48pt, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
9.6 7.669
};
\addplot [black, forget plot]
table {%
0.7 0.996
1.3 0.996
};
\addplot [black, forget plot]
table {%
1.4 0.996
2 0.996
};
\addplot [black, forget plot]
table {%
2.1 0.996
2.7 0.996
};
\addplot [black, forget plot]
table {%
4.3 5.9
4.9 5.9
};
\addplot [black, forget plot]
table {%
5 5.9
5.6 5.9
};
\addplot [black, forget plot]
table {%
5.7 5.9
6.3 5.9
};
\addplot [black, forget plot]
table {%
7.9 7.65
8.5 7.65
};
\addplot [black, forget plot]
table {%
8.6 7.689
9.2 7.689
};
\addplot [black, forget plot]
table {%
9.3 7.669
9.9 7.669
};
\node[anchor=south west, font=\small] at (rel axis cs:0.42,-0.5) {(a)};
\end{axis}

\end{tikzpicture}


==> figures/periodic_delay.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}					   
									
\definecolor{green}{RGB}{0,128,1}

\begin{axis}[
height=5cm,
width=5.8cm,
legend cell align={left},
legend columns = 3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray, legend columns=2, column sep=4pt, legend cell align=left, at={(1.15,1.3)},  font=\footnotesize,},
log basis y={10},
trim axis left,
tick align=outside,
tick pos=left,
x grid style={gray},
xmajorgrids,
xmin=-0.86, xmax=8.8,
xtick style={color=black,font=\footnotesize,},
xtick={2.4,6.9},
xticklabels={TC 6, TC 5},
y grid style={gray},
ylabel={End-to-End Delay [ms]},
ymajorgrids,
ymin=0.5, ymax=400,
ymode=log,
ytick style={color=black,font=\footnotesize,},
xticklabel style = {font=\footnotesize},
yticklabel style  = {font=\footnotesize},
xlabel style = {font=\footnotesize},
ylabel style  = {font=\footnotesize},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]	  
\addlegendimage{draw=black,ybar,ybar legend,draw=black,fill=white,postaction={pattern=north east lines, pattern color = orange}}
\addlegendentry{GF, adaptive MCS}		 
\addlegendimage{draw=black,ybar,ybar legend,fill=white,postaction={pattern=north west lines, pattern color =  blue}}
\addlegendentry{GF, MCS: 5}
\addlegendimage{draw=black,ybar,ybar legend,fill=white,postaction={pattern=crosshatch, pattern color = green}}	
\addlegendentry{GF, MCS: 11}
\addlegendimage{draw=black,ybar,ybar legend,fill=white,postaction={pattern=north east lines, pattern color = red}}
\addlegendentry{GF, MCS: 20}
\addlegendimage{draw=black,ybar,ybar legend,fill=white,postaction={pattern=north west lines, pattern color = gray}}
\addlegendentry{Dyn. \ac{PDB}}

\addlegendimage{red, thick, dashed,legend image post style={xscale=0.5}}
\addlegendentry{max. path delay}

\path [draw=orange, fill=white, postaction={pattern=north east lines, pattern color=orange}]
(axis cs:0.7,0.607)
--(axis cs:1.3,0.607)
--(axis cs:1.3,0.612)
--(axis cs:0.7,0.612)
--(axis cs:0.7,0.607)
--cycle;
\addplot [black, forget plot]
table {%
1 0.607
1 0.605
};
\addplot [black, forget plot]
table {%
1 0.612
1 0.619
};
\addplot [black, forget plot]
table {%
0.85 0.605
1.15 0.605
};
\addplot [black, forget plot]
table {%
0.85 0.619
1.15 0.619
};
\addplot [black, opacity=1, mark=asterisk, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1 0.639
};
\path [draw=blue, fill=white, postaction={pattern=north west lines, pattern color=blue}]
(axis cs:1.4,0.609)
--(axis cs:2,0.609)
--(axis cs:2,0.617)
--(axis cs:1.4,0.617)
--(axis cs:1.4,0.609)
--cycle;
\addplot [black, forget plot]
table {%
1.7 0.609
1.7 0.605
};
\addplot [black, forget plot]
table {%
1.7 0.617
1.7 0.629
};
\addplot [black, forget plot]
table {%
1.55 0.605
1.85 0.605
};
\addplot [black, forget plot]
table {%
1.55 0.629
1.85 0.629
};
\addplot [black, opacity=1, mark=asterisk, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.7 0.63
};
\path [draw=green, fill=white, postaction={pattern=crosshatch, pattern color=green}]
(axis cs:2.1,0.608)
--(axis cs:2.7,0.608)
--(axis cs:2.7,0.613)
--(axis cs:2.1,0.613)
--(axis cs:2.1,0.608)
--cycle;
\addplot [black, forget plot]
table {%
2.4 0.608
2.4 0.605
};
\addplot [black, forget plot]
table {%
2.4 0.613
2.4 0.62
};
\addplot [black, forget plot]
table {%
2.25 0.605
2.55 0.605
};
\addplot [black, forget plot]
table {%
2.25 0.62
2.55 0.62
};
\addplot [black, opacity=1, mark=asterisk, mark size=4, mark options={solid}, only marks, forget plot]
table {%
2.4 0.639
};
\path [draw=red, fill=white, postaction={pattern=north east lines, pattern color=red}]
(axis cs:2.8,0.607)
--(axis cs:3.4,0.607)
--(axis cs:3.4,0.611)
--(axis cs:2.8,0.611)
--(axis cs:2.8,0.607)
--cycle;
\addplot [black, forget plot]
table {%
3.1 0.607
3.1 0.605
};
\addplot [black, forget plot]
table {%
3.1 0.611
3.1 0.617
};
\addplot [black, forget plot]
table {%
2.95 0.605
3.25 0.605
};
\addplot [black, forget plot]
table {%
2.95 0.617
3.25 0.617
};
\addplot [black, opacity=1, mark=asterisk, mark size=4, mark options={solid}, only marks, forget plot]
table {%
3.1 0.639
};
\path [draw=gray, fill=white, postaction={pattern=north west lines, pattern color=gray}]
(axis cs:3.5,4.608)
--(axis cs:4.1,4.608)
--(axis cs:4.1,5.112)
--(axis cs:3.5,5.112)
--(axis cs:3.5,4.608)
--cycle;
\addplot [black, forget plot]
table {%
3.8 4.608
3.8 4.605
};
\addplot [black, forget plot]
table {%
3.8 5.112
3.8 5.628
};
\addplot [black, forget plot]
table {%
3.65 4.605
3.95 4.605
};
\addplot [black, forget plot]
table {%
3.65 5.628
3.95 5.628
};
\addplot [black, opacity=1, mark=asterisk, mark size=4, mark options={solid}, only marks, forget plot]
table {%
3.8 85.105
};
\path [draw=orange, fill=white, postaction={pattern=north east lines, pattern color=orange}]
(axis cs:5.2,0.614)
--(axis cs:5.8,0.614)
--(axis cs:5.8,2.616)
--(axis cs:5.2,2.616)
--(axis cs:5.2,0.614)
--cycle;
\addplot [black, forget plot]
table {%
5.5 0.614
5.5 0.607
};
\addplot [black, forget plot]
table {%
5.5 2.616
5.5 4.119
};
\addplot [black, forget plot]
table {%
5.35 0.607
5.65 0.607
};
\addplot [black, forget plot]
table {%
5.35 4.119
5.65 4.119
};
\path [draw=blue, fill=white, postaction={pattern=north west lines, pattern color=blue}]
(axis cs:5.9,0.616)
--(axis cs:6.5,0.616)
--(axis cs:6.5,3.112)
--(axis cs:5.9,3.112)
--(axis cs:5.9,0.616)
--cycle;
\addplot [black, forget plot]
table {%
6.2 0.616
6.2 0.607
};
\addplot [black, forget plot]
table {%
6.2 3.112
6.2 5.107
};
\addplot [black, forget plot]
table {%
6.05 0.607
6.35 0.607
};
\addplot [black, forget plot]
table {%
6.05 5.107
6.35 5.107
};
\path [draw=green, fill=white, postaction={pattern=crosshatch, pattern color=green}]
(axis cs:6.6,0.614)
--(axis cs:7.2,0.614)
--(axis cs:7.2,2.616)
--(axis cs:6.6,2.616)
--(axis cs:6.6,0.614)
--cycle;
\addplot [black, forget plot]
table {%
6.9 0.614
6.9 0.607
};
\addplot [black, forget plot]
table {%
6.9 2.616
6.9 4.117
};
\addplot [black, forget plot]
table {%
6.75 0.607
7.05 0.607
};
\addplot [black, forget plot]
table {%
6.75 4.117
7.05 4.117
};
\path [draw=red, fill=white, postaction={pattern=north east lines, pattern color=red}]
(axis cs:7.3,0.612)
--(axis cs:7.9,0.612)
--(axis cs:7.9,2.614)
--(axis cs:7.3,2.614)
--(axis cs:7.3,0.612)
--cycle;
\addplot [black, forget plot]
table {%
7.6 0.612
7.6 0.607
};
\addplot [black, forget plot]
table {%
7.6 2.614
7.6 3.63
};
\addplot [black, forget plot]
table {%
7.45 0.607
7.75 0.607
};
\addplot [black, forget plot]
table {%
7.45 3.63
7.75 3.63
};
\path [draw=gray, fill=white, postaction={pattern=north west lines, pattern color=gray}]
(axis cs:8,5.607)
--(axis cs:8.6,5.607)
--(axis cs:8.6,11.107)
--(axis cs:8,11.107)
--(axis cs:8,5.607)
--cycle;
\addplot [black, forget plot]
table {%
8.3 5.607
8.3 0.607
};
\addplot [black, forget plot]
table {%
8.3 11.107
8.3 19.11
};
\addplot [black, forget plot]
table {%
8.15 0.607
8.45 0.607
};
\addplot [black, forget plot]
table {%
8.15 19.11
8.45 19.11
};
\addplot [black, opacity=1, mark=asterisk, mark size=4, mark options={solid}, only marks, forget plot]
table {%
8.3 85.607
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1 0.609
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.7 0.612
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
2.4 0.611
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
3.1 0.609
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
3.8 4.621
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
5.5 1.612
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
6.2 2.107
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
6.9 1.612
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
7.6 1.61
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
8.3 7.609
};
\addplot [black, forget plot]
table {%
0.7 0.609
1.3 0.609
};
\addplot [black, forget plot]
table {%
1.4 0.612
2 0.612
};
\addplot [black, forget plot]
table {%
2.1 0.611
2.7 0.611
};
\addplot [black, forget plot]
table {%
2.8 0.609
3.4 0.609
};
\addplot [black, forget plot]
table {%
3.5 4.621
4.1 4.621
};
\addplot [black, forget plot]
table {%
5.2 1.612
5.8 1.612
};
\addplot [black, forget plot]
table {%
5.9 2.107
6.5 2.107
};
\addplot [black, forget plot]
table {%
6.6 1.612
7.2 1.612
};
\addplot [black, forget plot]
table {%
7.3 1.61
7.9 1.61
};
\addplot [black, forget plot]
table {%
8 7.609
8.6 7.609
};

\draw[red, thick, dashed] 
% shared link delay: TC 6 (1TC5 pkt, 14 TC 6, 70B header): 0.0208ms, TC 5 (14 TC5, 14 TC6, 70B header): 0.0364ms
% Link Talker-TASSW (shared): TC 6: 0.0208ms, TC 5: 0.0364ms
% Link TASSW-SW (trans):      TC 6: 1.36mus,  TC 5: 1.76mus
% Link SW - UE (trans):       TC 6: 1.36mus,  TC 5: 1.76mus
% reported BD 5G: d=0.075ms,  TC 6: 0.575ms,  TC 5: 5.575ms
% Link gnb-NWTT (shared):     TC 6: 0.0208ms, TC 5: 0.0364ms
% Link NWTT-SW (shared):      TC 6: 0.0208ms, TC 5: 0.0364ms
% Link SW-Listener (shared):  TC 6: 0.0208ms, TC 5: 0.0364ms

    (axis cs:0,0.66092) --
    (axis cs:4.0,0.66092)
    node[pos=1, anchor=south east, xshift=-2pt, font=\footnotesize]{};
\draw[red, thick, dashed] 
    (axis cs:5,5.73) --
    (axis cs:9,5.73) 
    node[pos=1, anchor=south east, xshift=-2pt, font=\footnotesize]{};
\end{axis}

\end{tikzpicture}


==> figures/periodic_per_rb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}[
height=5cm,
width=5.8cm,
tick align=inside,
tick pos=left,
x grid style={gray},
xmin=-0.541, xmax=4.541,
xtick style={color=black},
trim axis left,
trim axis right,
xtick={0,1,2,3,4},
xticklabels={
        {GF\\MCS\\adaptive}, 
        {GF\\MCS\\5},
        {GF\\MCS\\11},
        {GF\\MCS\\20},
        {Dyn.},
        {Dyn.\\DC-GBR}
    },
xticklabel style={font=\footnotesize, align=center},
y grid style={gray},
ylabel={Average PER [\%]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black},
%width=0.9\linewidth,
ytick style={color=black,font=\footnotesize,},
xticklabel style = {font=\footnotesize},
yticklabel style  = {font=\footnotesize},
xlabel style = {font=\footnotesize},
ylabel style  = {font=\footnotesize},
legend style={
    at={(0.02,0.98)},    % inside top-left corner
    anchor=north west,    % top-left of legend aligned to this point
    legend columns=1,     % vertical stack
    draw=black,           % draw a box around legend
    fill=white,           % optional: background color
    font=\footnotesize,
    /tikz/every node/.append style={inner ysep=1pt, align=left} % left-align entries
}
]
\draw[draw=blue,fill=white,postaction={pattern=north east lines, pattern color=blue}] (axis cs:-0.31,0) rectangle (axis cs:-0.03,4.34526013422433);
\addlegendimage{ybar,ybar legend,draw=blue,fill=white, pattern color=blue,pattern = north west lines,fill opacity=0.9}
\addlegendentry{PER}

\draw[draw=blue,fill=white,postaction={pattern=north east lines, pattern color=blue}] (axis cs:0.69,0) rectangle (axis cs:0.97,2.33282475703111);
\draw[draw=blue,fill=white,postaction={pattern=north east lines, pattern color=blue}] (axis cs:1.69,0) rectangle (axis cs:1.97,5.80229062207849);
\draw[draw=blue,fill=white,postaction={pattern=north east lines, pattern color=blue}] (axis cs:2.69,0) rectangle (axis cs:2.97,26.9199807224291);
\draw[draw=blue,fill=white,postaction={pattern=north east lines, pattern color=blue}] (axis cs:3.69,0) rectangle (axis cs:3.97,87.6477473296766);
\path [draw=black, semithick]
(axis cs:-0.17,4.16266571520601)
--(axis cs:-0.17,4.52785455324266);

\path [draw=black, semithick]
(axis cs:0.83,2.18690411566192)
--(axis cs:0.83,2.4787453984003);

\path [draw=black, semithick]
(axis cs:1.83,5.17581848701898)
--(axis cs:1.83,6.428762757138);

\path [draw=black, semithick]
(axis cs:2.83,24.3994752524659)
--(axis cs:2.83,29.4404861923922);

\path [draw=black, semithick]
(axis cs:3.83,87.2962602542553)
--(axis cs:3.83,87.999234405098);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.17 4.16266571520601
0.83 2.18690411566192
1.83 5.17581848701898
2.83 24.3994752524659
3.83 87.2962602542553
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-0.17 4.52785455324266
0.83 2.4787453984003
1.83 6.428762757138
2.83 29.4404861923922
3.83 87.999234405098
};
\end{axis}

\begin{axis}[
height=5cm,
width=5.8cm,
axis y line=right,
tick align=inside,
x grid style={gray},
xticklabels={
    },
xmin=-0.541, xmax=4.541,
xtick={0,1,2,3,4},
xtick pos=left,
xtick style={color=black},
y grid style={gray},
ylabel={RB Utilization [\%]},
ymin=0, ymax=100,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west,font=\footnotesize},
ytick style={color=black,font=\footnotesize,},
xticklabel style = {font=\footnotesize},
yticklabel style  = {font=\footnotesize},
xlabel style = {font=\footnotesize},
ylabel style  = {font=\footnotesize},
%width=0.9\linewidth,
legend style={
    at={(0.02,0.85)},    % inside top-left corner 
    anchor=north west,    % top-left of legend aligned to this point
    legend columns=1,     % vertical stack
    draw=black,           % draw a box around legend
    fill=white,           % optional: background color
    font=\footnotesize,
    /tikz/every node/.append style={inner ysep=1pt, align=left} % left-align entries
}
]
\draw[draw=orange,fill=white,postaction={pattern=north west lines, pattern color=orange}] (axis cs:0.03,0) rectangle (axis cs:0.31,24.4830292634752);
\addlegendimage{ybar,ybar legend,draw=orange,fill=white,pattern = north east lines, pattern color=orange,fill opacity=0.9}
\addlegendentry{Used RBs}
\draw[draw=orange,fill=white,postaction={pattern=north west lines, pattern color=orange}] (axis cs:1.03,0) rectangle (axis cs:1.31,58.3954129632517);
\draw[draw=orange,fill=white,postaction={pattern=north west lines, pattern color=orange}] (axis cs:2.03,0) rectangle (axis cs:2.31,35.1856671344664);
\draw[draw=orange,fill=white,postaction={pattern=north west lines, pattern color=orange}] (axis cs:3.03,0) rectangle (axis cs:3.31,21.8931077498831);
\draw[draw=orange,fill=white,postaction={pattern=north west lines, pattern color=orange}] (axis cs:4.03,0) rectangle (axis cs:4.31,37.1588881958522);
\path [draw=black, semithick]
(axis cs:0.17,23.9772034244372)
--(axis cs:0.17,24.9888551025133);

\path [draw=black, semithick]
(axis cs:1.17,58.3745769164244)
--(axis cs:1.17,58.4162490100791);

\path [draw=black, semithick]
(axis cs:2.17,35.1730858937326)
--(axis cs:2.17,35.1982483752003);

\path [draw=black, semithick]
(axis cs:3.17,21.8850691913055)
--(axis cs:3.17,21.9011463084606);

\path [draw=black, semithick]
(axis cs:4.17,36.7587497456166)
--(axis cs:4.17,37.5590266460877);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.17 23.9772034244372
1.17 58.3745769164244
2.17 35.1730858937326
3.17 21.8850691913055
4.17 36.7587497456166
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.17 24.9888551025133
1.17 58.4162490100791
2.17 35.1982483752003
3.17 21.9011463084606
4.17 37.5590266460877
};
\end{axis}
\end{tikzpicture}


==> figures/tp_cv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\begin{axis}[
clip = false,
height=5cm,
width=5.8cm,
enlarge y limits=false,
axis line style={black},
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray,at={(0.03,0.97)},
anchor=north west,font=\small},
minor xtick={},
minor ytick={}, 
tick align=outside,
xtick style={color=black},
xmin=-0.925, xmax=10.1,	
xtick={1.7,5.3,8.9}, 
xmajorgrids,
xticklabels={{TC 7 \\static T \\var. BS},{TC 1 \\static T\\var. BS},{TC 0 \\sporadic T\\var. BS}},
xticklabel style={font=\small, align=center},		
yticklabel style={font=\small},		
ylabel=\textcolor{black}{Throughput CV},
ylabel style ={font=\small},
ytick style={color=black},
ymajorgrids,
ymin=0.0478985061296284, ymax=1.8760528311098,
ymode=log,
ytick={0.1, 1,10,100,1000,10000},
xticklabel style = {font=\small},
yticklabel style  = {font=\small},
xtick style={color=black, font=\small},
ytick style={color=black, font=\small},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
}  
]
\draw[draw=orange,fill=white,postaction={pattern=north east lines, pattern color=orange}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=orange,fill=white,postaction={pattern=north east lines, pattern color=orange}}
%\addlegendentry{GF adaptive + Priority}

\draw[draw=blue,fill=white,postaction={pattern=north west lines, pattern color=blue}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=blue,fill=white,postaction={pattern=north west lines, pattern color=blue}}
%\addlegendentry{GF adaptive + MAXCI}

\draw[draw=green,fill=white,postaction={pattern=, pattern color=orange}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=green,fill=white,postaction={pattern=crosshatch, pattern color=green}}
%\addlegendentry{GF adaptive + PF}

\path [draw=orange, fill=white, postaction={pattern=north east lines, pattern color=orange}]
(axis cs:0.7,0.145730261761055)
--(axis cs:1.3,0.145730261761055)
--(axis cs:1.3,0.159737461582915)
--(axis cs:0.7,0.159737461582915)
--(axis cs:0.7,0.145730261761055)
--cycle;
\addplot [black, forget plot]
table {%
1 0.145730261761055
1 0.126162312029119
};
\addplot [black, forget plot]
table {%
1 0.159737461582915
1 0.172392247549354
};
\addplot [black, forget plot]
table {%
0.85 0.126162312029119
1.15 0.126162312029119
};
\addplot [black, forget plot]
table {%
0.85 0.172392247549354
1.15 0.172392247549354
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
1 0.187893982748163
};
\path [draw=blue, fill=white, postaction={pattern=north west lines, pattern color=blue}]
(axis cs:1.4,0.144524350687753)
--(axis cs:2,0.144524350687753)
--(axis cs:2,0.164443640405785)
--(axis cs:1.4,0.164443640405785)
--(axis cs:1.4,0.144524350687753)
--cycle;
\addplot [black, forget plot]
table {%
1.7 0.144524350687753
1.7 0.122263748739366
};
\addplot [black, forget plot]
table {%
1.7 0.164443640405785
1.7 0.17659601188753
};
\addplot [black, forget plot]
table {%
1.55 0.122263748739366
1.85 0.122263748739366
};
\addplot [black, forget plot]
table {%
1.55 0.17659601188753
1.85 0.17659601188753
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
1.7 0.256296944209607
};
\path [draw=green, fill=white, postaction={pattern=crosshatch, pattern color=green}]
(axis cs:2.1,0.144190756623783)
--(axis cs:2.7,0.144190756623783)
--(axis cs:2.7,0.160720078966299)
--(axis cs:2.1,0.160720078966299)
--(axis cs:2.1,0.144190756623783)
--cycle;
\addplot [black, forget plot]
table {%
2.4 0.144190756623783
2.4 0.124777665599032
};
\addplot [black, forget plot]
table {%
2.4 0.160720078966299
2.4 0.171998676760056
};
\addplot [black, forget plot]
table {%
2.25 0.124777665599032
2.55 0.124777665599032
};
\addplot [black, forget plot]
table {%
2.25 0.171998676760056
2.55 0.171998676760056
};
\path [draw=orange, fill=white, postaction={pattern=north east lines, pattern color=orange}]
(axis cs:4.3,0.0949086965388274)
--(axis cs:4.9,0.0949086965388274)
--(axis cs:4.9,0.100481144415406)
--(axis cs:4.3,0.100481144415406)
--(axis cs:4.3,0.0949086965388274)
--cycle;
\addplot [black, forget plot]
table {%
4.6 0.0949086965388274
4.6 0.091000801743816
};
\addplot [black, forget plot]
table {%
4.6 0.100481144415406
4.6 0.105459037618832
};
\addplot [black, forget plot]
table {%
4.45 0.091000801743816
4.75 0.091000801743816
};
\addplot [black, forget plot]
table {%
4.45 0.105459037618832
4.75 0.105459037618832
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
4.6 0.122303531888076
};
\path [draw=blue, fill=white, postaction={pattern=north west lines, pattern color=blue}]
(axis cs:5,0.119172682558497)
--(axis cs:5.6,0.119172682558497)
--(axis cs:5.6,0.277878584822711)
--(axis cs:5,0.277878584822711)
--(axis cs:5,0.119172682558497)
--cycle;
\addplot [black, forget plot]
table {%
5.3 0.119172682558497
5.3 0.0672183480039849
};
\addplot [black, forget plot]
table {%
5.3 0.277878584822711
5.3 0.489890398138424
};
\addplot [black, forget plot]
table {%
5.15 0.0672183480039849
5.45 0.0672183480039849
};
\addplot [black, forget plot]
table {%
5.15 0.489890398138424
5.45 0.489890398138424
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
5.3 0.749942304403916
};
\path [draw=green, fill=white, postaction={pattern=crosshatch, pattern color=green}]
(axis cs:5.7,0.100305047229711)
--(axis cs:6.3,0.100305047229711)
--(axis cs:6.3,0.171568676243727)
--(axis cs:5.7,0.171568676243727)
--(axis cs:5.7,0.100305047229711)
--cycle;
\addplot [black, forget plot]
table {%
6 0.100305047229711
6 0.05658841945091
};
\addplot [black, forget plot]
table {%
6 0.171568676243727
6 0.267399725363077
};
\addplot [black, forget plot]
table {%
5.85 0.05658841945091
6.15 0.05658841945091
};
\addplot [black, forget plot]
table {%
5.85 0.267399725363077
6.15 0.267399725363077
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
6 0.887580137968167
};
\path [draw=orange, fill=white, postaction={pattern=north east lines, pattern color=orange}]
(axis cs:7.9,0.190866741901937)
--(axis cs:8.5,0.190866741901937)
--(axis cs:8.5,0.416678359055688)
--(axis cs:7.9,0.416678359055688)
--(axis cs:7.9,0.190866741901937)
--cycle;
\addplot [black, forget plot]
table {%
8.2 0.190866741901937
8.2 0.159932282613008
};
\addplot [black, forget plot]
table {%
8.2 0.416678359055688
8.2 0.745205731634816
};
\addplot [black, forget plot]
table {%
8.05 0.159932282613008
8.35 0.159932282613008
};
\addplot [black, forget plot]
table {%
8.05 0.745205731634816
8.35 0.745205731634816
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
8.2 1.58795967270958
};
\path [draw=blue, fill=white, postaction={pattern=north west lines, pattern color=blue}]
(axis cs:8.6,0.184032592456359)
--(axis cs:9.2,0.184032592456359)
--(axis cs:9.2,0.338840348618084)
--(axis cs:8.6,0.338840348618084)
--(axis cs:8.6,0.184032592456359)
--cycle;
\addplot [black, forget plot]
table {%
8.9 0.184032592456359
8.9 0.154148241750136
};
\addplot [black, forget plot]
table {%
8.9 0.338840348618084
8.9 0.549292550813509
};
\addplot [black, forget plot]
table {%
8.75 0.154148241750136
9.05 0.154148241750136
};
\addplot [black, forget plot]
table {%
8.75 0.549292550813509
9.05 0.549292550813509
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
8.9 0.911572881848547
};
\path [draw=green, fill=white, postaction={pattern=crosshatch, pattern color=green}]
(axis cs:9.3,0.182971677937625)
--(axis cs:9.9,0.182971677937625)
--(axis cs:9.9,0.234827028397525)
--(axis cs:9.3,0.234827028397525)
--(axis cs:9.3,0.182971677937625)
--cycle;
\addplot [black, forget plot]
table {%
9.6 0.182971677937625
9.6 0.150637193209828
};
\addplot [black, forget plot]
table {%
9.6 0.234827028397525
9.6 0.297768781798343
};
\addplot [black, forget plot]
table {%
9.45 0.150637193209828
9.75 0.150637193209828
};
\addplot [black, forget plot]
table {%
9.45 0.297768781798343
9.75 0.297768781798343
};
\addplot [black, opacity=1, mark=asterisk, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
9.6 0.416594327851733
};
\addplot [line width=0.48pt, black, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
1 0.154232826993391
};
\addplot [line width=0.48pt, black, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
1.7 0.155138304959703
};
\addplot [line width=0.48pt, black, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
2.4 0.153130471626482
};
\addplot [line width=0.48pt, black, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
4.6 0.098123963940603
};
\addplot [line width=0.48pt, black, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
5.3 0.165197501084339
};
\addplot [line width=0.48pt, black, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
6 0.114520598801636
};
\addplot [line width=0.48pt, black, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
8.2 0.237770572972225
};
\addplot [line width=0.48pt, black, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
8.9 0.215588968051705
};
\addplot [line width=0.48pt, black, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
9.6 0.197969180101679
};
\addplot [black, forget plot]
table {%
0.7 0.154232826993391
1.3 0.154232826993391
};
\addplot [black, forget plot]
table {%
1.4 0.155138304959703
2 0.155138304959703
};
\addplot [black, forget plot]
table {%
2.1 0.153130471626482
2.7 0.153130471626482
};
\addplot [black, forget plot]
table {%
4.3 0.098123963940603
4.9 0.098123963940603
};
\addplot [black, forget plot]
table {%
5 0.165197501084339
5.6 0.165197501084339
};
\addplot [black, forget plot]
table {%
5.7 0.114520598801636
6.3 0.114520598801636
};
\addplot [black, forget plot]
table {%
7.9 0.237770572972225
8.5 0.237770572972225
};
\addplot [black, forget plot]
table {%
8.6 0.215588968051705
9.2 0.215588968051705
};
\addplot [black, forget plot]
table {%
9.3 0.197969180101679
9.9 0.197969180101679
};
\node[anchor=south west, font=\small] at (rel axis cs:0.42,-0.5) {(c)};
\end{axis}

\end{tikzpicture}

